AutoWS: Automate Weights Streaming in Layer-wise Pipelined DNN Accelerators

With the great success of Deep Neural Networks (DNN), the design of efficient hardware accelerators has triggered wide interest in the research community. Existing research explores two architectural strategies: sequential layer execution and layer-wise pipelining. While the former supports a wider range of models, the latter is favoured for its enhanced customization and efficiency. A challenge for the layer-wise pipelining architecture is its substantial demand for the on-chip memory for weights storage, impeding the deployment of large-scale networks on resource-constrained devices. This paper introduces AutoWS, a pioneering memory management methodology that exploits both on-chip and off-chip memory to optimize weight storage within a layer-wise pipelining architecture, taking advantage of its static schedule. Through a comprehensive investigation on both the hardware design and the Design Space Exploration, our methodology is fully automated and enables the deployment of large-scale DNN models on resource-constrained devices, which was not possible in existing works that target layer-wise pipelining architectures. AutoWS is open-source: https://github.com/Yu-Zhewen/AutoWS

==> figs/resnet18_bw.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.82}]

\pgfplotsset{
    tick label style={font=\large}, % Adjust the font size for tick labels
    label style={font=\large}, % Adjust the font size for axis labels
}

\begin{axis}[
    width=8cm,
    height=6cm,
    xlabel={Normalized On-chip Memory ($A^{mem}$)},
    ylabel={Normalized Off-chip Bandwidth},
    ylabel style={yshift=-8pt}
]

\addplot[orange!70, only marks, mark=*, mark size=2] coordinates {
(1.25,0.0013107334405116212/153.6)
(1.3,	0.005242933762046485/153.6)
(1.35,0.01048586752409297/153.6)
(1.4, 0.005242933762046485/153.6)
(1.45, 0.01048586752409297/153.6)
(1.5, 0.005242933762046485/153.6)
(1.55, 0.01048586752409297/153.6)
(1.6, 0.0013107334405116212/153.6)
(1.65, 0.0013107334405116212/153.6)
(1.7, 0.007864400643069728/153.6)
(1.72, 0.2283588927469136/153.6)
(1.75, 0.2283588927469136/153.6)
(1.8, 0.2283588927469136/153.6)
(1.85, 0.2283588927469136/153.6)
(1.9, 0.2283588927469136/153.6)
(1.95, 0.2283588927469136/153.6)
(2, 0.2283588927469136/153.6)
};

\addlegendentry{Vanilla}

\addplot[draw=orange!70, dotted, line width=1pt, forget plot] coordinates {
(1.25,0.0013107334405116212/153.6)
(1.3,	0.005242933762046485/153.6)
(1.35,0.01048586752409297/153.6)
(1.4, 0.005242933762046485/153.6)
(1.45, 0.01048586752409297/153.6)
(1.5, 0.005242933762046485/153.6)
(1.55, 0.01048586752409297/153.6)
(1.6, 0.0013107334405116212/153.6)
(1.65, 0.0013107334405116212/153.6)
(1.7, 0.007864400643069728/153.6)
(1.72, 0.2283588927469136/153.6)
(1.75, 0.2283588927469136/153.6)
(1.8, 0.2283588927469136/153.6)
(1.85, 0.2283588927469136/153.6)
(1.9, 0.2283588927469136/153.6)
(1.95, 0.2283588927469136/153.6)
(2, 0.2283588927469136/153.6)
};


\addplot[blue!70, only marks, mark=x, mark size=2] coordinates {
(0.05,	152.25677951663062/153.6)
(0.1,	149.5045643982356/153.6)
(0.15,	152.20729164998502/153.6)
(0.2,	152.12286413970872/153.6)
(0.25,	146.86960306582301/153.6)
(0.3,	147.58029933433488/153.6)
(0.35,	152.1567988521342/153.6)
(0.4,	137.266130791565/153.6)
(0.45,	152.22214224531933/153.6)
(0.5,	152.6433857764014/153.6)
(0.55,	152.33447746635315/153.6)
(0.6,	151.15741517885073/153.6)
(0.65,	135.05913508057063/153.6)
(0.7,	 152.32529586257613/153.6)
(0.75,	152.3010236880986/153.6)
(0.8,	152.1188135493906/153.6)
(0.85,	135.3371024120744/153.6)
(0.9,	152.24080517343992/153.6)
(0.95,	135.03776663773152/153.6)
(1,	105.0997631103946/153.6)
(1.05,	129.4778452975792/153.6)
(1.1,	152.1309587879312/153.6)
(1.15,	129.96343635149572/153.6)
(1.2,	139.0811276646025/153.6)
(1.25,	139.0811276646025/153.6)
(1.3,	141.31579722453884/153.6)
(1.35,	131.1762742104539/153.6)
(1.4,	109.53466824697293/153.6)
(1.45,	52.141751382458835/153.6)
(1.5,	0.886120479470249/153.6)
(1.55,	0.2283588927469136/153.6)
(1.6,	0.2283588927469136/153.6)
(1.65,	0.2283588927469136/153.6)
(1.7,	0.2283588927469136/153.6)
(1.75,	0.2283588927469136/153.6)
(1.8,	0.2283588927469136/153.6)
(1.85,	0.2283588927469136/153.6)
(1.9,	0.2283588927469136/153.6)
(1.95,	0.2283588927469136/153.6)
(2,	0.2283588927469136/153.6)
};

\addlegendentry{AutoWS}

\addplot[draw=blue!70,  dotted, line width=1pt, forget plot] coordinates {
(0.05,	152.25677951663062/153.6)
(0.1,	149.5045643982356/153.6)
(0.15,	152.20729164998502/153.6)
(0.2,	152.12286413970872/153.6)
(0.25,	146.86960306582301/153.6)
(0.3,	147.58029933433488/153.6)
(0.35,	152.1567988521342/153.6)
(0.4,	137.266130791565/153.6)
(0.45,	152.22214224531933/153.6)
(0.5,	152.6433857764014/153.6)
(0.55,	152.33447746635315/153.6)
(0.6,	151.15741517885073/153.6)
(0.65,	135.05913508057063/153.6)
(0.7,	 152.32529586257613/153.6)
(0.75,	152.3010236880986/153.6)
(0.8,	152.1188135493906/153.6)
(0.85,	135.3371024120744/153.6)
(0.9,	152.24080517343992/153.6)
(0.95,	135.03776663773152/153.6)
(1,	105.0997631103946/153.6)
(1.05,	129.4778452975792/153.6)
(1.1,	152.1309587879312/153.6)
(1.15,	129.96343635149572/153.6)
(1.2,	139.0811276646025/153.6)
(1.25,	139.0811276646025/153.6)
(1.3,	141.31579722453884/153.6)
(1.35,	131.1762742104539/153.6)
(1.4,	109.53466824697293/153.6)
(1.45,	52.141751382458835/153.6)
(1.5,	0.886120479470249/153.6)
(1.55,	0.2283588927469136/153.6)
(1.6,	0.2283588927469136/153.6)
(1.65,	0.2283588927469136/153.6)
(1.7,	0.2283588927469136/153.6)
(1.75,	0.2283588927469136/153.6)
(1.8,	0.2283588927469136/153.6)
(1.85,	0.2283588927469136/153.6)
(1.9,	0.2283588927469136/153.6)
(1.95,	0.2283588927469136/153.6)
(2,	0.2283588927469136/153.6)
};

\draw[->] (80,680) -- (92,680);
\node[anchor=west] at (65,680) {$d_1$};


\draw[->] (172,120) -- (172,30);
\node[anchor=west] at (165,170) {$d_0$};

\end{axis}
\end{tikzpicture}

==> figs/resnet18_fps.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.82}]

\pgfplotsset{
    tick label style={font=\large}, % Adjust the font size for tick labels
    label style={font=\large}, % Adjust the font size for axis labels
}
    \begin{axis}[
    width=8cm,
    height=6cm,
    xlabel={Normalized On-chip Memory ($A^{mem}$)},
    ylabel={FPS},
    ylabel style={yshift=-8pt},
]

\addplot[orange!70, only marks, mark=*, mark size=2] coordinates {
(1.25,1.728353519364607)
(1.3,	6.894692534633764)
(1.35,13.738970011400596)
(1.4, 6.895422301519578)
(1.45, 13.748395562237887)
(1.5, 6.896973866503898)
(1.55, 13.748031711484908)
(1.6, 1.7285140069657212)
(1.65, 1.7285712842357264)
(1.7, 10.33117298175112)
(1.72, 140.7074347697921)
(1.75, 269.7788353108122)
(1.8, 269.7788353108122)
(1.85, 269.7788353108122)
(1.9, 269.7788353108122)
(1.95, 269.7788353108122)
(2, 269.7788353108122)
};

\addplot[draw=orange!70, dotted, line width=1pt] coordinates {
(1.25,1.728353519364607)
(1.3,	6.894692534633764)
(1.35,13.738970011400596)
(1.4, 6.895422301519578)
(1.45, 13.748395562237887)
(1.5, 6.896973866503898)
(1.55, 13.748031711484908)
(1.6, 1.7285140069657212)
(1.65, 1.7285712842357264)
(1.7, 10.33117298175112)
(1.72, 140.7074347697921)
(1.75, 269.7788353108122)
(1.8, 269.7788353108122)
(1.85, 269.7788353108122)
(1.9, 269.7788353108122)
(1.95, 269.7788353108122)
(2, 269.7788353108122)
};


\addplot[blue!70, only marks, mark=x, mark size=3] coordinates {
(0.05,	12.62629849642881)
(0.1,	14.426347473149502)
(0.15,	16.959704928269776)
(0.2,	22.718551901326965)
(0.25,	23.612427503944456)
(0.3,	28.677736942273576)
(0.35,	34.898843085902286)
(0.4,	37.10186911796243)
(0.45,	47.72640931314061)
(0.5,	53.070837893002825)
(0.55,	60.56133697629963)
(0.6,	73.08990496850556)
(0.65,	73.08990496850556)
(0.7,	 87.07740789713719)
(0.75,	94.53229908695978)
(0.8,	107.11041798769516)
(0.85,	110.8330433202033)
(0.9,	126.52077977286989)
(0.95,	142.22920093501477)
(1,	141.98374002209266)
(1.05,	148.0266566403278)
(1.1,	191.69812912210884)
(1.15,	199.9558097660417)
(1.2,	212.3331592201428)
(1.25,	212.3331592201428)
(1.3,	226.9498395464634)
(1.35,	271.79600079364434)
(1.4,	269.7788353108122)
(1.45,	269.7788353108122)
(1.5,	269.7788353108122)
(1.55,	269.7788353108122)
(1.6,	269.7788353108122)
(1.65,	269.7788353108122)
(1.7,	269.7788353108122)
(1.75,	269.7788353108122)
(1.8,	269.7788353108122)
(1.85,	269.7788353108122)
(1.9,	269.7788353108122)
(1.95,	269.7788353108122)
(2,	269.7788353108122)
};

\addplot[draw=blue!70,  dotted, line width=1pt] coordinates {
(0.05,	12.62629849642881)
(0.1,	14.426347473149502)
(0.15,	16.959704928269776)
(0.2,	22.718551901326965)
(0.25,	23.612427503944456)
(0.3,	28.677736942273576)
(0.35,	34.898843085902286)
(0.4,	37.10186911796243)
(0.45,	47.72640931314061)
(0.5,	53.070837893002825)
(0.55,	60.56133697629963)
(0.6,	73.08990496850556)
(0.65,	73.08990496850556)
(0.7,	 87.07740789713719)
(0.75,	94.53229908695978)
(0.8,	107.11041798769516)
(0.85,	110.8330433202033)
(0.9,	126.52077977286989)
(0.95,	142.22920093501477)
(1,	141.98374002209266)
(1.05,	148.0266566403278)
(1.1,	191.69812912210884)
(1.15,	199.9558097660417)
(1.2,	212.3331592201428)
(1.25,	212.3331592201428)
(1.3,	226.9498395464634)
(1.35,	271.79600079364434)
(1.4,	269.7788353108122)
(1.45,	269.7788353108122)
(1.5,	269.7788353108122)
(1.55,	269.7788353108122)
(1.6,	269.7788353108122)
(1.65,	269.7788353108122)
(1.7,	269.7788353108122)
(1.75,	269.7788353108122)
(1.8,	269.7788353108122)
(1.85,	269.7788353108122)
(1.9,	269.7788353108122)
(1.95,	269.7788353108122)
(2,	269.7788353108122)
};

\draw[->] (80,141.98374002209266+25) -- (92,141.98374002209266+8);
\node[anchor=west] at (70,141.98374002209266+37) {$d_1$};


\draw[->] (180,140.7074347697921+25) -- (170,140.7074347697921+5);
\node[anchor=west] at (175,140.7074347697921+37) {$d_0$};



\end{axis}
\end{tikzpicture}

==> figs/resnet18_ratio.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
\begin{axis}[
    width=25cm,
    height=4cm,
    axis y line=left,
    ybar stacked,
    bar width=15pt,
    xlabel={Layers},
    ylabel={Memory (KB)},
    xtick=data,
    xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21}, % Add your layer names here
   legend style={
    at={(0.04,0.95)}, % Adjust the coordinates as needed
    anchor=north west, % Position the legend in the top left
    legend columns=-1,
    font=\footnotesize,
    },
    xmin=0,
    xmax=22,
    ymin=0,
    ymax=1200, % Adjust as needed
    ymajorgrids=true
]
% On-chip memory data
\addplot[ybar, draw=NavyBlue, pattern=north east lines, pattern color=NavyBlue] coordinates
    {(1, 18.375) (2, 18) (3, 18) (4, 18) (5, 18) (6, 36) (7, 4) (8, 72) (9, 72) (10, 72) (11, 144) (12, 16) (13, 288) (14, 288) (15, 288) (16, 360) (17, 48) (18, 864) (19, 864) (20, 1152) (21, 234)};
% Off-chip memory data
\addplot[ybar, draw=ForestGreen, fill=ForestGreen] coordinates
    {(1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 216) (17, 16) (18, 288) (19, 288) (20, 0) (21, 16)};

\legend{On-chip, Off-chip}

\end{axis}

\begin{axis}[
    width=25cm,
    height=4cm,
    axis y line=right,
    ylabel style={yshift=-5pt,align=center},
    ylabel=\textcolor{red}{$\Delta B (Gbps)$} \\ \textcolor{red}{(Algorithm~\ref{algo:dse})},   % Right y-axis label
    xmin=0,
    xmax=22,
    ymin=1/100000,                      % Minimum value for the right y-axis
    ymax=1,                    % Maximum value for the right y-axis
    hide x axis,                % Hide the x-axis (shared with the left)
    ymode=log,
]
\addplot[smooth,color=red,mark=x]
    plot coordinates {
        (1,462848/512*8*0.2/32768)
        (2,462848/512*8*0.2/32768)
        (3,462848/512*8*0.2/32768)
        (4,462848/512*8*0.2/32768)
        (5,462848/512*8*0.2/32768)
        (6, 462848/1024*8*0.2/32768)
        (7, 462848/1024*8*0.2/32768)
        (8, 462848/1024*8*0.2/32768)
        (9, 462848/1024*8*0.2/32768)
        (10, 462848/1024*8*0.2/32768)
        (11, 462848/4096*8*0.2/32768)
        (12, 462848/4096*8*0.2/32768)
        (13, 462848/4096*8*0.2/32768)
        (14, 462848/4096*8*0.2/32768)
        (15, 462848/4096*8*0.2/32768)
        (16, 462848/14848*8*0.2/32768)
        (17, 462848/14848*8*0.2/32768)
        (18, 462848/14848*8*0.2/32768)
        (19, 462848/14848*8*0.2/32768)
        (20, 462848/7680*8*0.2/32768)
        (21, 462848/462848*8*0.2/32768)
    };
\end{axis}
\end{tikzpicture}
